Scaling in high-temperature superconductors

A Hartree approximation is used to study the interplay of two kinds of scaling which arise in high-temperature superconductors, namely critical-point scaling and that due to the confinement of electron pairs to their lowest Landau level in the presence of an applied magnetic field. In the neighbourhood of the zero-field critical point, thermodynamic functions scale with the scaling variable $(T-T_{c2}(B))/B^{1/2\nu}$, which differs from the variable $(T - T_c(0))/B^{1/2\nu}$ suggested by the gaussian approximation. Lowest-Landau-level (LLL) scaling occurs in a region of high field surrounding the upper critical field line but not in the vicinity of the zero-field transition. For YBaCuO in particular, a field of at least 10 T is needed to observe LLL scaling. These results are consistent with a range of recent experimental measurements of the magnetization, transport properties and, especially, the specific heat of high-$T_c$ materials.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*****************************************
%Postscript file for Figure 1
%*****************************************
%!PS-Adobe-2.0
%%Creator: I:\DIAG.PS
%%BoundingBox: (atend)
%%Title: I:\DIAG.PS
%%CreationDate: Friday April 1 1994 9:58:38 AM
%%DocumentData: Clean7Bit
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.8 0 0
%%DocumentSuppliedProcSets:MGXPS_2.8 0 0
%%LanguageLevel: 1
%%Pages:(atend)
%%EndComments
statusdict begin/waittimeout 0 def end/MGXPS_2.8 200 dict def MGXPS_2.8
begin/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd/M/moveto ld/m/rmoveto
ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld/n/newpath ld/P/closepath
ld/tr/translate ld/gs/gsave ld/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin
ld/ml/setmiterlimit ld/TM/concat ld/F/fill ld/bz/curveto ld/_m matrix
def/_cm matrix def/_d 0 def/_o 0 def/_pb 0 def/_hb -1 def currentscreen/_P
xd dup/_A xd/__A xd dup/_F xd/__F xd/srgbc{_neg 0 ne{3{neg 1 add 3
1 roll}repeat}if setrgbcolor}bd/ssc{gs 0 0 M 0 _yp neg _xp 0 0 _yp
3 D closepath fill gr 0 0 0 srgbc}bd/Cne{/_bs xd/_neg xd dup 0
ne{setflat}{pop}ifelse
dup -1 eq{pop}{2 copy __A ne exch __F ne or{/_A xd/_F xd _F _A/_P load
setscreen}{pop pop}ifelse}ifelse/_rz xd/_yp xd/_xp xd/_a 0 def 0 ne{/_a
90 def -90 rotate _xp _rz div 72 mul neg 0 tr}if 0 _yp _rz div 72 mul
tr 72 _rz div dup neg scale/#copies xd 2 copy/_ym xd/_xm xd tr n 1
lj 1 lc 1 w 0 8{dup}repeat sc fc bc}bd/clpg{n M dup neg 3 1 roll 0
l 0 exch l 0 l P clip n}bd/SB{_o 0 ne _d 0 ne and{gs []0 setdash _br
_bg _bb srgbc stroke gr}if}bd/S{_r _g _b srgbc SB stroke}bd/SX{_r _g
_b srgbc _cm currentmatrix pop _m setmatrix SB stroke _cm setmatrix}bd/d{/_d
xd setdash}bd/c{3{255 div 3 1 roll}repeat}bd/sc{c/_b xd/_g xd/_r xd}bd/sC{/_b
xd/_g xd/_r xd}bd/bc{c/_bb xd/_bg xd/_br xd}bd/fc{c/_B xd/_G xd/_R
xd}bd/tc{c srgbc}bd/f{0 eq{eofill}{fill}ifelse}bd/D{{l}repeat}bd/PT{dup
statusdict exch known{cvx exec}{pop}ifelse}bd/TT{dup statusdict exch
known{cvx exec}{pop pop}ifelse}bd/SM{_m currentmatrix pop}bd/RM{_m
setmatrix}bd/sp{dup 0 eq{/_pb xd}{255 div/_gr xd/_pb xd 100 div/_f
xd}ifelse}bd/B{/_t2 xd/_t3 xd _pb _t2 _t3 8 idiv add get 1 7 _t3 8
mod sub bitshift and 0 ne}bd/SF{2{1 add 4 mul cvi exch}repeat
B{0}{1}ifelse}bd/FEbuf
2 string def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1
exch putinterval 1 index exch FEglyph cvn put}for}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderfl
ow(%% Operand Stack Underflow %%)def/undefined(%% Undefined name in current
%%dictionary %%)def/VMerror(%% Not enough printer memory to image completely
%%%%)def/typecheck(%% Syntax Error in PostScript output %%)def/ioerror(%%
%%Input/Output error occured %%
end{end}if errordict begin/handleerror{$error begin newerror{/newerror
false def showpage 72 72 scale/x .25 def/y 9.6 def/Helvetica findfont
.2 scalefont setfont x y moveto(Offending Command = )show/command load{dup
type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type
dup( max err string )cvs show( : )show/stringtype ne{( max err string )cvs}if
show}exec errordict begin errhelpdict
errorname known{x 1 add y .2 sub moveto errhelpdict errorname get show}if
end/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1 add y
moveto dup type/stringtype ne{( max err string )cvs}if show}forall showpage}if
end}def
end}bd ErrHandler
/_dc countdictstack def {statusdict begin /manualfeed false def lettertray
end}stopped
{countdictstack _dc gt {end}if}if
80 60 1 0 3400 4400 400 -1 0 0 1 Cne
4280 3240 0 0 clpg
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/p{P dup 0 eq{S pop}{_R _G _B srgbc
_pb 0 eq{2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{_o 1 eq{gs _br _bg _bb
srgbc 1 index f gr}if _R _G _B srgbc 2 eq{gs hf gr S}{hf}ifelse n}{2
eq{true pbc S}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd/px{P dup
0 eq{SX pop}{_R _G _B srgbc _pb 0 eq{2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{_o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if 2 eq{gs _m setmatrix
hf gr SX}{gs _m setmatrix hf gr}ifelse n}{2 eq{true pbc SX}{false pbc
n}ifelse}ifelse}ifelse}ifelse}bd
3060 2188 M 3060 1839 2799 1578 2450 1578 bz
2450 1578 1861 1534 1839 2188 bz
3060 2188 L
/_o 1 def
/spc{dup 0 eq{/_pb xd}{1 eq{255 div/_gr xd/_pb xd/_pg 0 def/_pr 0
def}{/_pb xd/_pg xd/_pr xd}ifelse 1 add/_pq xd}ifelse}bd/_im{[_t 0
0 _t 0 0]}bd/bbx{_pq 75 mul _rz div/_t xd pathbbox 1 add cvi 31 or/_ury
xd 1 add cvi 31 or/_urx xd 1 sub cvi -32 and/_lly xd 1 sub cvi -32
and/_llx xd/_dH _ury _lly sub def/_dW _urx _llx sub def}bd/xp{/_pbs
xd _row _pbs mul _pbs getinterval/_s xd 0 _pbs 8 _pbs div dup _sW add
1 sub exch div cvi dup/str exch string def _pbs sub{str exch _s putinterval}for
str}bd/pbc{/__t save def{_m setmatrix}if 0 eq{eoclip}{clip}ifelse/_row
0 def bbx _llx _lly tr _t _dW mul ceiling cvi 8 add dup 8 mod sub dup/_sW
xd _t _dH mul ceiling cvi 8 add dup 8 mod sub _pg 0 ne{8 _im{_pr 8
xp}{_pg 8 xp}{_pb 8 xp/_row _row 1 add 8 mod def}true 3 colorimage}{1
_o eq{gs _br _bg _bb srgbc 2 copy true _im{_pb 1 xp/_row _row 1 add
8 mod def}imagemask gr}if _R _G _B srgbc false _im{_pb 1 xp/_row _row
1 add 8 mod def}imagemask}ifelse __t restore}bd
1 <BFFFFBFFBFFFFBFF>
0 1 spc
255 255 255 bc
0 0 0 fc
0 1 p
1403 1665 M 1316 1033 357 8 357 8 bz
8 8 L
8 967 L
1403 1665 L
1 <BFFFFBFFBFFFFBFF>
0 1 spc
0 1 p
0 0 0 sc
139 2188 M 0 0 3030 0 2 D
S
3137 2172 M -16 -16 16 -16 -32 16 32 16 4 D
0 spc
0 2 p
/WE 256 array def StandardEncoding WE copy pop WE dup
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla
/hungarumlaut/ogonek/caron/dotlessi
]putinterval dup
39/quotesingle put dup  96/grave put dup 124/bar put dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
145[/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash]putinterval
160[/space/exclamdown/cent/sterling/currency/yen/brokenbar/section/dieresis
/copyright/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring
/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf
/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring
/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex
/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve
/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex
/udieresis/yacute/thorn/ydieresis]putinterval
/TTEV 256 array def TTEV
0 [/G00/G01/G02/G03/G04/G05/G06/G07/G08/G09/G0a/G0b/G0c/G0d/G0e/G0f
   /G10/G11/G12/G13/G14/G15/G16/G17/G18/G19/G1a/G1b/G1c/G1d/G1e/G1f
   /G20/G21/G22/G23/G24/G25/G26/G27/G28/G29/G2a/G2b/G2c/G2d/G2e/G2f
   /G30/G31/G32/G33/G34/G35/G36/G37/G38/G39/G3a/G3b/G3c/G3d/G3e/G3f
   /G40/G41/G42/G43/G44/G45/G46/G47/G48/G49/G4a/G4b/G4c/G4d/G4e/G4f
   /G50/G51/G52/G53/G54/G55/G56/G57/G58/G59/G5a/G5b/G5c/G5d/G5e/G5f
   /G60/G61/G62/G63/G64/G65/G66/G67/G68/G69/G6a/G6b/G6c/G6d/G6e/G6f
   /G70/G71/G72/G73/G74/G75/G76/G77/G78/G79/G7a/G7b/G7c/G7d/G7e/G7f
   /G80/G81/G82/G83/G84/G85/G86/G87/G88/G89/G8a/G8b/G8c/G8d/G8e/G8f
   /G90/G91/G92/G93/G94/G95/G96/G97/G98/G99/G9a/G9b/G9c/G9d/G9e/G9f
   /Ga0/Ga1/Ga2/Ga3/Ga4/Ga5/Ga6/Ga7/Ga8/Ga9/Gaa/Gab/Gac/Gad/Gae/Gaf
   /Gb0/Gb1/Gb2/Gb3/Gb4/Gb5/Gb6/Gb7/Gb8/Gb9/Gba/Gbb/Gbc/Gbd/Gbe/Gbf
   /Gc0/Gc1/Gc2/Gc3/Gc4/Gc5/Gc6/Gc7/Gc8/Gc9/Gca/Gcb/Gcc/Gcd/Gce/Gcf
   /Gd0/Gd1/Gd2/Gd3/Gd4/Gd5/Gd6/Gd7/Gd8/Gd9/Gda/Gdb/Gdc/Gdd/Gde/Gdf
   /Ge0/Ge1/Ge2/Ge3/Ge4/Ge5/Ge6/Ge7/Ge8/Ge9/Gea/Geb/Gec/Ged/Gee/Gef
   /Gf0/Gf1/Gf2/Gf3/Gf4/Gf5/Gf6/Gf7/Gf8/Gf9/Gfa/Gfb/Gfc/Gfd/Gfe/Gff
] putinterval
/makeOblique 0 def/bC 1 def/makeoutlinedict 7 dict def/mbf{makeoutlinedict
begin/uniqueid exch def/strokewidth exch def/newfontname exch def/basefontname
exch def/basefontdict basefontname findfont def/numentries basefontdict
maxlength 1 add def basefontdict/UniqueID known not{/numentries numentries
1 add def}if/outfontdict numentries dict def basefontdict{exch dup/FID
ne{exch outfontdict 3 1 roll put}{pop pop}ifelse}forall outfontdict/FontName
newfontname put outfontdict/PaintType 2 put outfontdict/StrokeWidth
strokewidth put outfontdict/UniqueID uniqueid put newfontname outfontdict
definefont pop end}bd/usf{findfont exch makeOblique 0 ne{/makeOblique
makeOblique sin neg def [1 0 makeOblique 1 0 0] matrix concatmatrix/makeOblique
0 def}if makefont setfont}bd/sf{/_nf xd FontDirectory _nf known{pop}{findfont
dup maxlength dict/_nfd xd{exch dup/FID ne{exch _nfd 3 1 roll put}{pop
pop}ifelse}forall _nfd dup/FontName _nf put/Encoding WE put _nf _nfd
definefont pop}ifelse _nf usf}bd/us{gs [] 0 setdash 0 setlinecap w
0 exch M _w _be add 0 l currentrgbcolor sC S gr}bd/ob{n/_h xd _cx _cy
M _w 0 l 0 _h l _w neg 0 l P tc fill}bd/st{dup/_be xd 0 ne{/_bc xd}if/_vt
xd dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd _be
0 eq{_w _sw sub _sl div 0 _vt{exch}if 3 -1 roll ashow}{_be _bc div
0 _vt{exch}if 32 _w _sw sub _sl div 0 _vt{exch}if 6 -1 roll
awidthshow}ifelse}bd/sb{gs
M 10 div rotate/_w xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc _cx
_cy 3 -1 roll add tr 0 0 M st dup 4 and 4 eq{4 sub/_dx _cx _px sub
def _dx neg 0 tr/_w _w _dx add def}if dup 0 eq{pop}{dup 1 eq{pop us}{2
eq{us}{dup 3 1 roll us us}ifelse}ifelse}ifelse _cx/_px xd gr}bd

%%BeginResource: font MGXTT310000 Times New Roman
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT310000) def
/FamilyName (MGXTT310000) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT310000 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca38672c52ec233e290309f5951358cfb7c4d9fb17d0974dd49b704ea5a50f6bb434164abc6e62b01ffee668ab15bf82ee710aa68aaa
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
77d4a0eef94ec6115690f685ccb68dd6677f88efaf29579bdf526ce97998accb102104eba1b8a03fb93d6ad950de64300821f8686b1dc130f9cb0a54d968d1e8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c62f6342525c2188ee939092e20f9aa54d2630243f65dbe7f7e4980f9c74e483fe87484b014205253e5e1e76a88294827a4e970da44e5a0bf55bd3455226073f
8ed369bf055e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (t)
false 0 77 0 0 0 0 24 0 1272 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca386729cae029be0127d86a85b0bf1f6905a707969b9e39bb74d8f1c80d103c32f5a46a842d7efdc748a3b7446d6356887859361fb7
4758691b55
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 ( )
false 0 77 0 0 0 0 22 0 1303 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca38672868002c011056a43fd7745635bda19027ab2cd306a58502db8c548b3d2d4c49ca5c6ed7a5c5ea13795eaee21ca9624fe64745
e5de8f02c69b4ddb5442d62e5dee45b19c4bf2197439fe296942821e48d2311c85a691831d
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (=)
false 0 77 0 0 0 0 59 0 1329 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1393 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca386729be3366a5da2dde3eac0049b900bd791c641189512da992f18bde117cd24afd975f01ba3dd216a291f3864038bef1d571494b
a2474bfde6ac5ec479a776a8e10b2ca1547ed1bc8bddae5bf2
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (-)
false 0 77 0 0 0 0 29 0 1420 602 sb

%%BeginResource: font MGXTT310045 Times New Roman
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT310045) def
/FamilyName (MGXTT310045) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT310045 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f36233e139b212a9b23996321180068975bf9617e982543a61f7d713a22326d25c07faa9d17cf1250fadc12f313f7b94f51c662
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7c241a4e5d0a7d6c8168c038f5bf1a78186060064991009bb205f5ff3bcda09668891d333a6e4e26b44fdfd770465d0e0a6c5b0079a673894922d6f2385ea68d
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
65967e63e4fe3112f4d9c5f483e1a72ecd32a3ee1784aeb67d5fb6de514cd7cbefbcca293c86cc5dd00ef26072d78f9be585f50d7ff0dd5c4f0a0afb46578e15
af74
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (\050)
false 0 77 0 0 0 0 29 0 1453 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca3867281d86d989f4e45c9004093e5db3e8d610f4e55da02e08b3ae7fc67d73990969058c4bfa6b474947c840d23c8831cdd3a74d6a
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a91ab8ff23848aa176527552055654ec28bbad5f1e72539ba35c3eca901e843281c33c8281bb0534e0d546978ced6c3efd025a5571d0af0ef8ea89ae14dc2c0e
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eac35204dd33b58d9d3cb2b50d451c22a1aa1032b3f8c6bde5ade3c5152e8764130b544198502a65fc5ecd7302067ebed28aa4fc1fd4742e1a42
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (1)
false 0 77 0 0 0 0 44 0 1488 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1537 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (-)
false 0 77 0 0 0 0 29 0 1564 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1597 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca3867281e5400e14e5f46538be277922f30b89db2036ee2ad2ddeed736a68c2424e9112a2f7d2df55732188b80cb90a892540b85e18
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
789a4349338495fb1d7f6785c569f5a075efce10717e2ef87493b940f571847556f4a20ccbdd5ce0f11fbc14eb50126a007cd6a1b68c801760efa71bb93f1873
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
34ff839ae14a8f25a10e1501c1de425d9e75d82d59af15052824fb809b509d5c64bced766b35a476ec772a6a5635d2c33483dd5dac1c9c8fd19a2616d33f189b
28bc0696c3b15bf8828059e052a1000679c3
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (2)
false 0 77 0 0 0 0 44 0 1626 602 sb

%%BeginResource: font MGXTT31008a Symbol
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT31008a) def
/FamilyName (MGXTT31008a) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT31008a def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b71dc3d432dea47e3a80d714b4f904604bee7a73b52363a478bea8873d0b8b452bfcc198bf0dc7e8cf85a7753ac7930938ae5e3c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1eb7ea7d209d292e0c8eda060ec7306a81330b4c0f95d3df95e2bfe1f2bd5bbcc93afb575cbcd4669d5d6fb783c321b785b9e3d04cfada7803bf17bf1776ba11
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
da04ffbc603d66d34bc3229c8c1966fd511d8841f30e8e424680ac13b66178d1a4c791134a66c9b71e31ff19989690661d1d1a5aa0371f099e790b5f620337fe
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
19a63bcd5641964b990a38e6dfdab42835c717d6dfbdb2184285a09d540268c40c22002169c749bbfd2b8a9480a7a0444ebbf45a31c7bf0931082983feb9cfaf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2c82d9a723f547b7fd8d9369e98c23e2263d2845036f937273805f5fb2af7479197385b8aa2214a033dfc53f83b9d31b81719d36e191ccba72402030bc89baed
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
086ccc889ff9be5f24ff8a41e581b853431b480bff871a432bd3c4e7e13b26451f43b3bd403e85e113
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (e)
false 0 94 0 0 0 0 30 0 1674 585 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f362270e9110a2a7fdb9b7c58f464490c161d44e90cf1de39d4edb366738439bf970963511a550866fbe0eebc573f201659d52a
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
807024d9a4164a3aeeade02ff02fa455477335b430c8d6ebf53c7029159bc5c6babb9917bf5c1c66034a710d5afdf83a28546c6c7d1142e3465d0d89ee2ee32f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a2cd910df05659ff3a8fd844f71c1fd2b7c012c5307591023826c7f4bf22a878a7de4560d8f3546b51338d3daa454e6b3218827c2d76c70da5a35e93
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (\051)
false 0 77 0 0 0 0 29 0 1717 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca38672d013683c071264c5098519d55b3799103d6cd446a450fc7a145819725964a25f35abea7468a2ea0f88b4b303160f1489c4a78
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
05b5740d937a353d242cceca7d75cae05df33eaf0e3d003d5d1152af0082d35a677a8906f7ad1dcda82018d9f46c17094bc8bcd8f14ee14285d2620d9c00487c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87cfbc82e01398fd1b68c89f654ac9df9fac8624407a5c7aee2a64630902608a5a9edd1e499925de84d93683ac81324a05b30b3ea34ca65eae7045c14bd7d2c3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
253710cab66f38bc9002a2fa365ec02ab90cad34443c1829c94f3b84799271be2039908e70783722da64b5d732d443dc6c99671ce765bcf40ce8a7f73625741a

0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (e)
false 0 77 0 0 0 0 39 0 1751 602 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca38672fe3a7a8ba787fec0715bf22c161663ffb183b6e89cede4ec937ff221f319cf1307b445d53de2518c0a6630442ed7478f0b1fe
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20126bdd73aa278236f9a05f27e5335e190445fa49dbeabf019835c39b5ecb1ddaa8e4c4825cf24165900ad1e826e846c5716d3d2405bf0a819f381da77d217c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
753666e063b4b46889c6ebac5c689ac42700d826c3567f0ea3d59fa48233fe4c6815d0cb2bf0f7873341a2e65f67cd62e86bec3075ea57ece163bae427f33281
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0a6c2118098fcbb8ece4c9c882ce00cbf88817452b618188a24ef5754c851f7ef761ca1c0b9b0a01e652f4f96f5b91a1e7e325a90f283565d58394ec7a577748
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a21518e4650b4e8d061fc0c15aa49317159d141fff726e86d78d0918c15d62f679c6fd91899adacc4016f31f6b5449f8a94a7c0345501a71070b4dd93dbd8d67
7b58feb6689f6c41c172330626
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (B)
false 0 77 0 0 0 0 53 0 1795 602 sb
2450 2188 M 0 0 0 -2115 2 D
S
2434 105 M -16 16 -16 -16 16 32 16 -32 4 D
0 2 p
14 w
10433 1000 div ml
[5 39 ]0 2 d
2450 2188 M 0 0 -2071 -2180 2 D
S
[64 48 ]0 1 d
1403 1665 M 1534 2014 1861 2188 2450 2188 bz
S
1403 1665 M 1316 1272 1142 902 357 8 bz
S
[5 39 ]0 2 d
2450 2188 M 0 0 -2442 -1221 2 D
S
[]0 0 d
2450 2188 M 0 0 -2442 -1853 2 D
S
1 w
1251 640 M 1251 640 1163 640 1076 706 bz
S
1112 699 M 23 3 -4 22 17 -32 -36 7 4 D
0 2 p

%%BeginResource: font MGXTT3100cf Symbol
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT3100cf) def
/FamilyName (MGXTT3100cf) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT3100cf def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[71 0 0 -71 0 0] /MGXTT3100cf usf
%%BeginResource: font MGXTT3100cf
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7326ca52a6792b0e060f3a65fea79d5a6f1bb516a39da0d4ef5edb22ccb33aa0a14794243ffd982b3a1899f63f375e39c44176c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e394c030fafded5cfe3e79470dce98d2f7e3c1e93f0ecf78a9caa0b59c20955776135de2692cf920095aa5a2ca3002e1feb8fcaa6e8c84802ed32c2737af7e06
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7eb5726ac345997538f95419d4c97f2ebea23831b8191e88ff441514fbf9a081719b4bfb9d2abd45f2b297dc4fd1e73213249897
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 ()
false 0 72 0 0 0 0 34 0 1578 1051 sb
7 w
8 8 M -3227 0 0 -2354 3227 0 0 2354 4 D
0 p
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (t)
false 0 77 0 0 0 0 24 0 1424 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
%%BeginResource: font MGXTT310000
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323f4aa5c6b55f24b9125d6e7d4c00633fc755a8ad01d10d636dc6c4f34a9b6a31e64b501b93a968c9418ea51034299c6cea22
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406d355e5a1818ea375cca386729bc566b70b0fa6883c2b5e35fac232d96decae4a441591e3b751087c11a7aaa2993cdf8a68632751118cef48c3858a5951937
1ba0ded61e212c2efe656b2e96bc17352eedb150632276bc39bd69d7047e9dad1e8bc3
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (/)
false 0 77 0 0 0 0 24 0 1453 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (2)
false 0 77 0 0 0 0 44 0 1484 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (e)
false 0 77 0 0 0 0 39 0 1533 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (B)
false 0 77 0 0 0 0 53 0 1577 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1634 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (=)
false 0 77 0 0 0 0 59 0 1663 863 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1727 863 sb

%%BeginResource: font MGXTT310114 Symbol
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT310114) def
/FamilyName (MGXTT310114) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT310114 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[93 0 0 -93 0 0] /MGXTT310114 usf
%%BeginResource: font MGXTT310114
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa733ef340c514e311559d490797a4f626a67372776864477f79d2ee042fbf933b11547aa4e205143c972383d75fac4791a014d35
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
246bb3aaedcd5686d2eba49cd99040a8a3dcdf448bf453bb27f531d1ab83a0330e3f492b712015e3200867ea0615de39790e75f80ee07ae83f8deac2397fc183
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28b0c37f1b1ceccee1257aa8fed0a58e59bf4ac23dcc5e8bfeb2bc451667587994e8388491453d46f5689a75de5bd39a3e0c641d0cbee65e3a3d1e599ee8c51a
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
727012852de8eb40811551cf8743f6911f92de61fc2d9841b82a27fb420dd867698f7c12cfbcc5abb74538db0a9e822e84d8e417826df3ca6f578a9fc7e9a217
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4f249f53eda8700d85b0ac4c7cfaa1bf886f0a7dee469e34325c3c56b3972056c795f1e1d8a13585ba1433eb40c7377dc58aa544ab28a0fca0193009d3c4865c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1adec68c38cbcbb5759d0ad3ad594ee62b87413f6418ad75f3f7a7622a5de4cc3f708572ead0ab80130cefa76f720c641c030ffea3819468b2889b6c6d12087f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c34c6b3f8084f61a5acd6827516578969c0586379c60875847704fd0bf9d555d3440a3cfb2d2fec64d
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (e)
false 0 93 0 0 0 0 31 0 1753 847 sb
[71 0 0 -71 0 0] /MGXTT3100cf usf
%%BeginResource: font MGXTT3100cf
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7326ca52a6792b0e060f3a65fea79d5a6f1bb516a39da0d4ef5edb22ccb33aa0a14794243ffd982b3a1899f63f375e39c44176c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e394c030fafded5cfe3e79470dc8407eb78a083cf1e4e40ff48a576216f73381ddcedbd1bd2de30aa30b8cf5285b922273611dde00a27c0d960bd9070485a79f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
535545b388a6d40a3d50bd34186a24ad233e13e095627cd1832724ca772ef228c0baf803bc2ebe9ea385514ff6bd7d6b84987a03e1849ace7c72a49b3397ee58
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ad61e1abb692355453ac970cfd45ac934a13a8e9e6fc403199a3b90f0a87d9bc3f778790ecee7d503e2828657d3d6bf6123351b475cf
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (~)
false 0 72 0 0 0 0 30 0 1424 811 sb
1 w
1403 902 M 1403 902 1251 902 1142 989 bz
S
1177 981 M 23 2 -4 23 16 -33 -35 8 4 D
0 2 p
[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b718ad13d89566ae6c003fca642fdf667e1cb33c343782402f7fa2a895ab451d5922a4a663b499a976d388cc6efa45b254370238
9dad5e292ec596635a3c3ce5f94f9ec2d84bb17ffde766da79f6d15c21cc5b93274e602266
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (<)
false 0 94 0 0 0 0 38 0 225 1441 sb
[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b71dc0a9b74d03cfc66001d12f04de7dc66bcb0e35e750706e34b50f43397014c4988ad491cc1db6ecab8371eb5c40a40cd594d7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
05ef310ee85ee5e64a8ed2ec0167b7ce504906260225ec457b9459f9c3de5a8ec0080a85e3068194cd0022e5cf968134159ec870667b463d1a365b3ec028f73e
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3d85b2bb8d4b6d19d25cf932df3731837ecca1b2db947fdc6d05069c19a03b7325d51e36866d7ee7f571d0932171990b6d2b57438e26719e86a3f797b3d6b6c5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2510315e30994e0ca182e0516c20bfb33233525e327b2747b30a873a387510743b84a5160c396cce27e4f561f7814420bd1579ce5262e5034ad86578163233b2
947e5d96511607b00fde8aa11163537f93d5018a792339cbd31e55acb627027d063287
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (f)
false 0 94 0 0 0 0 34 0 286 1441 sb
[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b718abb612e416d62808abddbe81ec506834debc245f2a35bf84388ac8f893ff8a7f587870659153b20cc82576b710b890f60943
3a0122f000cab72638b762f6b7c446fde3d57727bf90d8c2f5d866db70d872763090723f1f
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (>)
false 0 94 0 0 0 0 38 0 345 1441 sb
[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b71c6d21bf8f3a19b70a1e7121f536d411735e0e5f43422f5b97d788362837ee20e81bc80e93256b5688233d7ffa6da507296340
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ad0e8c905c5d3c77f22135416b79dd3253043054f6dd52f2ea1ccfadfd9fca561f24f8b315139fc5cf1aa26ff0bb1624b56f0495e6531e737a16396b2099ccaf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7994a3183b6b5ca3967b68cc8dc108a8165336c8eeda08a6fa9bf4065924d99e47784ca0e7084ba095b5d892ffdcc57e8c6926ed7d83
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (~)
false 0 94 0 0 0 0 37 0 407 1441 sb
[93 0 0 -93 0 0] /MGXTT31008a usf
%%BeginResource: font MGXTT31008a
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa732376666b706d2a4277530d814f8910d25b35ec08057dc7c730e9b7b22d5f49b412605ea97d3e48eda6726f7a4817df11788ba
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
58358d24ad6ea91694055b04b718de96291b8cc40665a7e7ead94264fb303220d0fef2c2868110f9e4585bec642bdc43125bd50a9853d686c4c18fe9a52431b2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20d98c7fdf90c243bd0a669024acc8c4484b5d7cfd2abf5d9812cc5db7867027250ded75d9d3a69c3165c3a6276fafe6e6a805a70af459d352666a89d8d8b6f3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
94c68aa8807654a2e8b27637fff96be3c357333f900eb0104ac7b60004e1f1dd569d8fc372d52a78797901e9f3117950add81c0d9ee93b757bbac3f79c15e9db
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ac19ca0ef6d760ac24cc96d58edad158c20e455db1ad59591a10359e148d446262bfa9510b23aa0db230716dfe92a3fd5d006ec2e8053bf032505f21843bacb9
19e650d47fc8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (0)
false 0 94 0 0 0 0 35 0 467 1441 sb
313 1425 M 335 1338 422 1251 466 1229 bz
S
429 1230 M -22 -6 8 -22 -23 29 37 -1 4 D
0 2 p
204 793 M 0 -86 217 0 0 86 3 D
255 255 255 fc
1 1 p
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f3007cc63067b1a5e47344b8efa0032ad99de758cd2c8c018d67e65d07591d52d3fd6542a070faa3ae60fcb24258ea1e197414f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
19c2c0104bcdc699a54a8e0b0d04cab7b677ba50473f7889ab5b4593abb5cf5e2734eb5afe9c8133196bffd0118ab96c5240d79c2be8e6d68ab1919b8290f8d9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cd75c20b22d1148c2c5ae75cadff2ed9aacbf124695164e2d2b447dd37aea4ee45115e265d70db5759b970543b34dbe2fe9e53dd746d110315a22ebcbe65cad5
083253a803bcb86890347898663b8f623a8b
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (L)
false 0 77 0 0 0 0 52 0 225 794 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
0 (L)
false 0 77 0 0 0 0 52 0 291 794 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
0 (L)
false 0 77 0 0 0 0 52 0 358 794 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (t)
false 0 77 0 0 0 0 24 0 1643 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1673 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (=)
false 0 77 0 0 0 0 59 0 1700 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 ( )
false 0 77 0 0 0 0 22 0 1764 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (-)
false 0 77 0 0 0 0 29 0 1790 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (e)
false 0 77 0 0 0 0 39 0 1825 1121 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (B)
false 0 77 0 0 0 0 53 0 1868 1121 sb
1621 1163 M 1534 1185 1469 1251 1425 1381 bz
S
1451 1354 M 21 -11 10 21 -5 -37 -26 27 4 D
0 0 0 fc
0 2 p
2493 1839 M 0 -86 392 0 0 86 3 D
255 255 255 fc
1 1 p
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f30771b15293ceb612e6f844d58b25067c35f0056f74f7a0a67e2258c89ab61cda35b17693be8716e53710b24c7570020dd05e9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c53f4b433d33af481cf8d606ee04f99ef7b2dec7db85103943db25d9267d65126c0d773dc8ba7c19b6ca769b94114f5e25828e8f592fb2fbba572f454f08a70c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4c3f81e9592ad7e75669cebcc3be5fba1ebe6d9be71393cb8483d84fc570cb0c8d7c3a51accb207e7e4b1b7e71d8ce7e4724561f236359bb0a636ade55bcf135
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7625fa3a26196500dcc14da4fff0416b56f9eafc01045bb7080a46bbf283d56a1d43e20577ff38906f3da54c6191772e1c22a3fbc1027d2401f0a9fa8d37d520
6df9658cda60ae72
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (C)
false 0 77 0 0 0 0 58 0 2516 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f3382c9ffe2479d1d3d09954acd88b7400af5ea231c185e3a96fad7d2c9187c8b96fb0b91dadfa45ce01f205f708e6b5519a11f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c5a497a4bc20352697a1c4875dea5846037514247d1c4c9c6a0d7773101a1d06ed9afa8cd44fd10cdd806a0ecff7ec1675061ee1015015293152ccd776c0a1d4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
41f398ac7a9e0088a9937f00f53355f895a7b85c16459294a82e18d23bded025169d8cfb2d03148f65b4e1affba5ac828f6f34bd8a3e6cc20fe9904007d5ac5b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0282caf802462657b6139cc583e5a52d103606c70ea0841cccc1c516c61e74c74d7d124d1e877b8a50db89cc6ff
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (r)
false 0 77 0 0 0 0 29 0 2588 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32d88709b84145944506a1011b01c06f2c6907b15190833e9ad2cd47e8901078883b28e86c371fb643317cbc9b4bb3bdb43921
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff93d83c9255ac04dd987c253a383ff47f5c1c162b82119a9bf0530de5e3fd8a1b7135c78bc6d2cd78f0d21efa7064e53ece3e423403d52e71718624aaef0385
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
303a7a904594389b3354ebbbde6d0b30ba105ad9906da2f4acbf5c7f99e566a1b5244ff44eb92bdeeb3e33f24c6e22c0f5366627ae8ac7af5c509e8c76c40520
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
b7ecdfa32e82a085fb449c095bd9d42f88e5c1eb0346a4e01c990eab27fbe24fae6153fc9d6c2e2da08d
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (i)
false 0 77 0 0 0 0 24 0 2631 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f3384a6fbcb15ea4f30eea4961c8dc67793b4fe2a4fe3aaf33e7cec2f389e8879f92c168f5ff16e6ce510a118c2ddc1cf425615
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
259703717721c9258bdcb222d1dafbd4be34f105ef67b5615e36b11fa13af4eb6874577c9a586b405679130fc11341a5cbdb0cd59d87d7078afc3bc38f9c4ca3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
24e58cfa77d2ab541780cfbbb2c257b4d3566c2cd022c3206cf0035b2cf3498dd9a540d52c88f3bbe4c877e86626198b8ffce4d5c2d600a8c0fedca5d7bd
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (t)
false 0 77 0 0 0 0 24 0 2669 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
0 (i)
false 0 77 0 0 0 0 24 0 2708 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32d2f1220dfa672e0e06477a9eaa8bf4c6bd47b860f818b6ce0453f1195cbbcee1eba1fd237694d3f32de374a46030a0995661
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
843b96137a5b40adefd3669195a8f08bc1a5aa24b0f98e1bbbb15ff50a3691d47769d60c943bd6a16584df5110a45972a14a582d4e7aa1bcb2d2d8d03618126f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
13a3261c7013beea84133844feb38014bbf13448fdbc47c70716b14735b248251ead8b810d1c0fee5a790c2da77b8b1f9cdd372de861037010f7193858e4f3b4
deb44ca175b0fefd0896295ec22a0a7cbc7c23d74b438421c30aaeeb3e538a2588dc2c4c2a
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (c)
false 0 77 0 0 0 0 39 0 2746 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32d01498acffd0b65d64a39cb04107ac1387917b6c6476f172607f5442ba19f83dcd53de39aa036f94d77327574bcc30eb1228
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
942e307067ddc66b2b8fd30b53cdd200ebdb13a762c4883627bd56f8145893f47e5aeac51dab55d56aa537db166b9624bcc0321c53e49d76495b5a4323f50d59
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
15d648546f372f53584157f92d39eca46ae3ee9068e7f8a5bde28685a26eeba96018cb3b0ef613383daf35732879d551b3c3e77acd960ca7668eb5c906d53dcc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7a1b482d1946ffafecedabf09270deb53590ad9ede496d70d9fdc266efc9ece4ec74c55579eae1e8246d4925b083e7a3f64a6852677968553d92b015f72cff49
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a6b2a0ded29156e9db773914a9a31c1e702c9a5622de37816daad144137f1585378411c8c53879a631f1209ffe6927b6c7f197e007c7f0c72fedd45656a0a1b3
c27cecfda35b267f3bacff78db6740d3b609cc
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (a)
false 0 77 0 0 0 0 39 0 2799 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32a23c1d94d1331b736abcc1022f04db316742e43157033af8aa98217f98cbeb1acfacb6778ab9f67c486b548e7ef84cbae3f6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
79004ec0562583f2c1bcf8d6d66856965d9d57a97ab9e84fce2bc79512e0b618b7ef5770f6edc11ae3a4e7b6c45e9100cdd0de6b8618613af86f2d57ca860f7f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
77a59362531b687932a2e6ebf3e2422de31c66cb565272f8e0d8c39856f72d842d399c9ab29b89b2a8ea8071a3e9587e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (l)
false 0 77 0 0 0 0 24 0 2851 1841 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f30764dec55ad58ecbac9c18e62c522acc2314373311bcf05aa44cfdaae1d628843b37678d1ef23be67fc9191a7558815504610
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3f1925324aaf5038a68d0968f0fb8bbbcf704ead3bda693407acb79bdea73155f6507cd111039cf8c4626eb6534e34205f1b34395c98618d3e24a90e6e7562f9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e3026b54bece9bdc57d7404867359653a39c08f2f3b3671949cdc534359abdd9fc531c4df59c17fb2fef480421645096f40965dc9f56af393a42e303649cd900
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ff36e925887bbc306d027671c3899132dc7c0134351c995bd637b4645614064685d78584f01e55e6e97f1a10e25282405a1e45761dd254b58cbf8d6d842304cf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f42086311567f5215c77d2dcd406e8bc18b14ed0dccc7e3098fed6b9a2c3809fcf2cb70f513f33c60a23fbac048c7ae4ed9907334e31cc8ea58b6dc7a4479a87
67e5aa1ceeeb7ea6d383a2
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (B)
false 0 77 0 0 0 0 58 0 2516 74 sb
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (t)
false 0 77 0 0 0 0 24 0 3126 2233 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f3072139eb7e2c7ad5a8f486ace512f8277772612cea166ebcdf4e10f8ebfcf23b8cd05d91796e5563be80d69fb5a4c0a541367
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5e4daa7b54d31b12c35e7abd682f0be827c7e658a48f8828b910b54876624f83d883092bce755e1987b3854fa4aa2c8b79ecf9a1e3ca184699b3cfd7561df4b3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
b183c4b79aa8d6ba719ad98fc1a4a75080bb12ba47afbcbf713233a1705bc02d73db05186c22c9eabf971ebc0392050494cec01ca17d5779513db3370eeb5348
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5112e3c4f3bf6280585f9e4fa149a06190536ed08019bfc7896ff8ed6745c44ac23309d0798b1fceebe7fd6a0810a1858e0ed66b
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (F)
false 0 77 0 0 0 0 47 0 1469 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
0 (i)
false 0 77 0 0 0 0 24 0 1522 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32d62be0c6aa63fdc0069a0f9e9acc3789e5b3e16e7eb2eb390116cd100dd13d6e57a2a1ca00db9a9a88acff26eece3b432c1d
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
77f19d49b385ab4c81d5276a86355bb1aa19a1ee091001674201d8530701b7db3fc6c350e086b57a5ce8142c74b050b6a53cb9615ef784e6d6fd6737b402f824
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fca0969ed93547c33cf9c5452ee89f11c5aefa82c147408db89f73437796373e2078027d1eef6729193345ceade7f05a9a4fb5494298da38653b9290bac70150
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
411ea42c8a385b5ff4a7f1908bdb69644c04ee3f2eb8856c159dd5303ceceb038417221037809bea25e1fc6db29c85cda2d656968b1adde8751e037e2da46a60
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f25523c80e8ff5ccd4ef349772c5505ed3010b3f9ac4132e81978e052e67ed656c80df85b40df2dbf173b4400410d7f0492c8698678d75189636cefa7d3b16f0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2904a05ad598aba0a7953a46dccafefd6fb0cc7296c6e2bc718bc942f7245ccbf5545f700b5db100d4da57d5f15880e0b1e082c9a1fd1ec89579e570959d7b00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dc2522ea55737d1acc3fec205ca77f7b0628a4137219ef85c2c72074cffd23f129d27d6af8107c121ffab550a16a3cb002b861551fef304dfe1179c90637babe
5bd55d25e1cc908fdc37c70cab85b2dd4bc3d8bd
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (g)
false 0 77 0 0 0 0 42 0 1551 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f338575d0ccd994b41eb747b7d6bb45adb33568087755dcb6223ca729450dc66d092f31125a59b648502897d1d459babfeb9b7d
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cbb7cdb6a24c339e270a11e1314ab8c6175df16d7198a051d229b2aca23f1d751a5a89f23fd8d9b88af2e4bd311298b68b07d2f033aff807bf6b8fff28b07a76
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
718328459594a7cca83498e7bf10943e0e7a202a7d8b92c160ea54c76da6c4f822dfb8f406b8615390eef3260f6141b9a0c30e219046b06b70f73802a11c7d5a
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
90ede2d17e15849fc1d7b0ed5e6e3da26ea3f0b2b190a5a51908cdfd80c285e3e72ac5c1b2c31832c067972683
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (u)
false 0 77 0 0 0 0 44 0 1597 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
0 (r)
false 0 77 0 0 0 0 29 0 1646 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f32d44ee9eeaeae652d1189c420716f377eea909b43c8ca5674fcf4dded5ebe2c094aa914b26b9678c5f7c6f4fc15d8ab3bfc1b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4d7ede5e324703fb0359a8fbba4bddf06732e23392a9cddfc84ec5903b557d072e8a36e839256333a58b7c56dd2a9b477652c7389e6f27199e309120de2de1ca
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
19b4f6b9464e22a0e1bba5726578a7377498876317182082160c42da7d8d6da4528644f7bced809faf7eb4e485b295dd73924e7dfb20569ca6a822b0ccc191ff
bbc7fff3ee3aa14d5db8023265dcf579d5e19b190498afb40caa40
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (e)
false 0 77 0 0 0 0 39 0 1680 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f362bb18931566dca43a1766218a023799642516dd031167d6491ad13ffc2e5dd4812bd78a65d3ea5ad5e43044f54511ed4b33f
abf1f2ada2
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 ( )
false 0 77 0 0 0 0 22 0 1723 2494 sb
[87 0 0 -87 0 0] /MGXTT310045 usf
%%BeginResource: font MGXTT310045
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa7323b74d996178d9669c02829eef9954576b8fa9496831c618e3d27f49d7c667fc5884caf30d376a17a5f53ff4c37956e913299
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5a4a4d947006b88bcfc534b0f37d88b9061a12c7737a659762ccfdabd2a42327a0b746e930a7754e4ef1391f72eeb473b458fdd954b3d251a105aecadbbde75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4cf98a87a9799f56a6432b278e2cdb646f8f2e5786d7cdf218d6f53b16342d95a6e6b929426e164148af29329a096e1dffc7e9457086a10075619e0dfd3cf553
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0c0836469d9e961b0929bf7299b3ee45ed7715a3511c5f36e46b1f45f9dfe3956b673a16647b8bd1d8e323f8b1a8d3c9
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (1)
false 0 77 0 0 0 0 44 0 1750 2494 sb
/_em matrix def/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd
_t4 _t3 _t1 sub M _t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em
setmatrix}bd
2449 2187 43 43 E
0 0 0 fc
0 1 p
[5 13 ]0 2 d
1338 1316 M 0 0 1112 0 2 D
S
[87 0 0 -87 0 0] /MGXTT310000 usf
0 (B)
false 0 77 0 0 0 0 53 0 2493 1273 sb

%%BeginResource: font MGXTT310159 Times New Roman
11 dict begin
/FontInfo 8 dict dup begin
/FullName (MGXTT310159) def
/FamilyName (MGXTT310159) def
/Weight (Normal) def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -109 def
/UnderlineThickness 49 def
end def
/FontName /MGXTT310159 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [1 2048 div 0 0 1 2048 div 0 0] def
/Encoding 256 array
0 1 255 { 1 index exch /.notdef put } for
30 255 FE
def
/FontBBox { 0 0 0 0 } def
currentdict end
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6f3ddb54d987dfb0ad4392351758038a4ddcd7496126caebf3c4b776a9348fe88419c70c199dfed3be58c5559d44f85ed1b3b2d48c178aedfd3de0022
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1e04c6d4d0f48db1093382653d5c4a389b722bcd118482d76f60847858ee2b7fec8602e8fe84654d4a23e6e5b0a6a07705c6bdece2812668fa8d0c1c49883c1f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ed5ef1fdceb49b11bd5c332ead97409150c8af0e5e03714ae6a229de223eb4d5df5f7ab0118978c08a67ebecb1283fb8e39fb2db8e5600d202b2909bfbdaa269
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abe5b36800302965c990a082835f3ac6efc9d64fe188cac4bb439c5f84ad8b5731ddb08c0b1aace01863a3d07f18d467b74f78e9d59d6f8dbb3c02ff1f33e752
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fcafa6b90648c821a1c6a6996ce5ab2f5507fbd175bf3a4b32a289ea31054444a2d44fcbaf008e1127661229de7dc37108848f4e9d4faf147cc1e00ac8048f85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d0c3563f9385d8e93c91dc7fc9631ce01da924ff3d51539c2e089feace7a3708e9d2522cd0c4d5cdce2bbeccd30fdee2b9e98a6f99b1f22257b7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource

[58 0 0 -58 0 0] /MGXTT310159 usf
%%BeginResource: font MGXTT310159
currentfile eexec
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9e67edc6b858b78b430cb9eaa733ebff539086915c956ab1389f44181ea4b3b852af7eee2d0c3e12fa7985ea3dc97d84156def08641d4912ed653ccae5dc4faf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
86689884261ffd04abad2a5ee89c272944d4e3421b44c2d0df365542699b3ef1cb2085551528fa296f9ef32f3214f6d55798b503f5ac83f01130a7ec6eed389b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a96af029810f61777599e1a58d57c88cb143c4a6f8e3504d49ff15801917f7c2f9d0fa650f017207ba61967c0d67c577cf4ae2f5404e0a80420cc6b1a069682a
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
88e882654ee09168293a458512ff60a6e18c3eb15d7ab0295fa3a6a584b614e20cad3cd1e744d4b2920360d1d5816e989655a407d21f2cc8ee3ac2591dd3ca95
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d3bbf9809f299edc06b9e0c24ba52da48c48f755cd5640bb01abf631d0406f077d0e6ce54ad7060c
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000

cleartomark
%%EndResource
0 (L)
false 0 52 0 0 0 0 32 0 2536 1316 sb
[58 0 0 -58 0 0] /MGXTT310159 usf
0 (L)
false 0 52 0 0 0 0 32 0 2569 1316 sb
[58 0 0 -58 0 0] /MGXTT310159 usf
0 (L)
false 0 52 0 0 0 0 32 0 2602 1316 sb
showpage
%%Trailer
%%Pages: 1
end
%%BoundingBox: 0 324 583 792
